Trellis: Learning to Compress Key-Value Memory in Attention Models

Transformers, while powerful, suffer from quadratic computational complexity and the ever-growing Key-Value (KV) cache of the attention mechanism. This paper introduces Trellis, a novel Transformer architecture with bounded memory that learns how to compress its key-value memory dynamically at test time. Trellis replaces the standard KV cache with a fixed-size memory and train a two-pass recurrent compression mechanism to store new keys and values into memory. To achieve this, it leverages an online gradient descent procedure with a forget gate, enabling the compressed memory to be updated recursively while learning to retain important contextual information from incoming tokens at test time. Extensive experiments on language modeling, common-sense reasoning, recall-intensive tasks, and time series show that the proposed architecture outperforms strong baselines. Notably, its performance gains increase as the sequence length grows, highlighting its potential for long-context applications.

==> FigureTable/books_plot.tex <==
\pgfplotsset{
    compat=1.16, %
    width=14cm, %
    height=9cm, %
    every axis plot/.append style={
        line width=1.5pt, %
        solid,            %
        mark size=2.5pt,  %
    }
}


\begin{tikzpicture}
    \begin{axis}[
        title={Books Dataset},
        xlabel={Context Length},
        ylabel={Perplexity  $\downarrow$},
        xmode=log, %
        log base x=2, %
        xtick={512, 1024, 2048, 4096, 8192, 16384, 32768},
        xticklabels={512, 1k, 2k, 4k, 8k, 16k, 32k},
        grid=major, %
        ymin=16, %
        legend columns=2,
        legend pos=north west, %
        legend cell align={left},
        grid=major, 
        ymode=linear,           %
    ]

    \pgfplotstableread{ 
    Context Transformer LinearAtt DeltaNet Mamba2 GatedDelta TTT OurModel
    512     20.60     20.84     20.21    19.96   19.71      19.91 19.09
    1024    19.39     19.96     19.21    18.89   18.62      18.78 17.92
    2048    18.89     19.60     18.44    18.19   17.85      18.19 17.19
    4096    18.38     19.64     17.90    18.07   17.48      18.03 16.71
    8192    18.85     20.34     18.05    18.23   17.40      18.54 16.56
    16384     nan     21.87     18.40    18.40   17.85      18.29 16.58
    32768   nan       25.07     19.48    19.33   18.38      19.16 17.18
    }\datatable

    \addplot+[color=cyan, mark=x] table [x=Context, y=Transformer] {\datatable}; %
    \addlegendentry{\method{Transformer}++}

    \addplot+[color=blue, mark=o, dashed] table [x=Context, y=LinearAtt] {\datatable}; %
    \addlegendentry{\method{Linear-Attention}}

    \addplot+[color=green, mark=triangle, solid] table [x=Context, y=DeltaNet] {\datatable};
    \addlegendentry{\method{DeltaNet}}

    \addplot+[color=orange, mark=diamond] table [x=Context, y=Mamba2] {\datatable};
    \addlegendentry{\method{Mamba2}}

    \addplot+[color=black, mark=x, solid] table [x=Context, y=GatedDelta] {\datatable};
    \addlegendentry{\method{Gated-DeltaNet}}

    \addplot+[color=red, mark=square, solid] table [x=Context, y=TTT] {\datatable};
    \addlegendentry{\method{TTT}}

    \addplot+[color=brown, mark=star, solid] %
        table [x=Context, y=OurModel] {\datatable};
    \addlegendentry{\textbf{\model}}

    \end{axis}
\end{tikzpicture}

==> FigureTable/pile_plot.tex <==
\pgfplotsset{
    compat=1.16, %
    width=14cm, %
    height=9cm, %
    every axis plot/.append style={
        line width=1.5pt, %
        solid,            %
        mark size=2.5pt,  %
    }
}

\pgfplotstableread{
Context Transformer LinearAtt DeltaNet Mamba2 GatedDelta TTT OurModel
2048    11.58     12.43     11.58    11.47   11.31      11.44 10.87
8192    11.75     13.26     11.53    11.35   10.95      11.29 10.60
}\datatablepile %

\begin{tikzpicture}
    \begin{axis}[
        title={The Pile Dataset},
        xlabel={Context Length},
        ylabel={Perplexity $\downarrow$},
        xmode=log, %
        log base x=2, %
        xtick={512, 1024, 2048, 4096, 8192, 16384},
        xticklabels={512, 1k, 2k, 4k, 8k, 16k},
        xmin=1500,
        xmax=12000,
        ymin=10.2, %
        ymax=14.5, %
        legend columns=2,
        legend pos=north west, %
        legend cell align={left},
        legend style={font=\small},
        grid=major,             %
        ymode=linear,           %
    ]



    \addplot+[color=cyan, mark=x] table [x=Context, y=Transformer] {\datatablepile}; %
    \addlegendentry{\method{Transformer}++}

    \addplot+[color=blue, mark=o, dashed] table [x=Context, y=LinearAtt] {\datatablepile}; %
    \addlegendentry{\method{Linear-Attention}}
    
    \addplot+[color=green, mark=triangle, solid] table [x=Context, y=DeltaNet] {\datatablepile};
    \addlegendentry{\method{DeltaNet}}

    \addplot+[color=orange, mark=diamond] table [x=Context, y=Mamba2] {\datatablepile};
    \addlegendentry{\method{Mamba2}}

    \addplot+[color=black, mark=x, solid] table [x=Context, y=GatedDelta] {\datatablepile};
    \addlegendentry{\method{Gated-DeltaNet}}

    \addplot+[color=red, mark=square, solid] table [x=Context, y=TTT] {\datatablepile};
    \addlegendentry{\method{TTT}}

    \addplot+[color=brown, mark=star, solid] %
        table [x=Context, y=OurModel] {\datatablepile};
    \addlegendentry{\textbf{\model}}

    \end{axis}
\end{tikzpicture}

